Subsampling in ensemble Kalman inversion

We consider the Ensemble Kalman Inversion which has been recently introduced as an efficient, gradient-free optimisation method to estimate unknown parameters in an inverse setting. In the case of large data sets, the Ensemble Kalman Inversion becomes computationally infeasible as the data misfit needs to be evaluated for each particle in each iteration. Here, randomised algorithms like stochastic gradient descent have been demonstrated to successfully overcome this issue by using only a random subset of the data in each iteration, so-called subsampling techniques. Based on a recent analysis of a continuous-time representation of stochastic gradient methods, we propose, analyse, and apply subsampling-techniques within Ensemble Kalman Inversion. Indeed, we propose two different subsampling techniques: either every particle observes the same data subset (single subsampling) or every particle observes a different data subset (batch subsampling).

==> overviewfigure.tex <==
\begin{tikzpicture}

\draw[rounded corners,gray] (-0.15,0.75) rectangle (0.5,-2.40);
\filldraw[black] (-0.1,0.45) circle (0pt) node[anchor=west] {\color{gray}$y_3$};
\filldraw[black] (0,0) circle (2pt) node[anchor=east] {$\theta^{(1)}\ $};

\filldraw[black] (0,-1) circle (2pt) node[anchor=east] {$\theta^{(3)}\ $};

\filldraw[black] (0,-1.5) circle (2pt) node[anchor=east] {$\theta^{(2)}\ $};

\filldraw[black] (0,-2.25) circle (2pt) node[anchor=east] {$\theta^{(4)}\ $};

\draw[thick,->] (-1,-3) -- (12,-3);

\draw[thick] (0,-2.9) -- (0,-3) node[anchor=north] {$0$};
\draw[thick] (4,-2.9) -- (4,-3) node[anchor=north] {$T_1$};
\draw[thick] (6.5,-2.9) -- (6.5,-3) node[anchor=north] {$T_2$};
\draw[thick] (11,-2.9) -- (11,-3) node[anchor=north] {$T_3$};

\draw (0,0) --
(0.00050238,-5.0235e-05) --
(0.0010048,-0.00010047) --
(0.0015071,-0.00015069) --
(0.0020095,-0.00020091) --
(0.0045214,-0.00045194) --
(0.0070333,-0.00070283) --
(0.0095452,-0.00095361) --
(0.012057,-0.0012043) --
(0.024616,-0.0024556) --
(0.037176,-0.0037038) --
(0.049735,-0.0049489) --
(0.062295,-0.0061908) --
(0.12509,-0.012354) --
(0.18789,-0.01844) --
(0.25069,-0.024451) --
(0.31348,-0.030386) --
(0.41348,-0.039685) --
(0.51348,-0.0488) --
(0.61348,-0.057734) --
(0.71348,-0.066491) --
(0.81348,-0.075076) --
(0.91348,-0.08349) --
(1.0135,-0.091737) --
(1.1135,-0.099821) --
(1.2135,-0.10775) --
(1.3135,-0.11551) --
(1.4135,-0.12313) --
(1.5135,-0.13059) --
(1.6135,-0.1379) --
(1.7135,-0.14507) --
(1.8135,-0.1521) --
(1.9135,-0.15899) --
(2.0135,-0.16574) --
(2.1135,-0.17236) --
(2.2135,-0.17885) --
(2.3135,-0.18521) --
(2.4135,-0.19144) --
(2.5135,-0.19755) --
(2.6135,-0.20354) --
(2.7135,-0.20941) --
(2.8135,-0.21516) --
(2.9135,-0.2208) --
(3.0135,-0.22633) --
(3.1135,-0.23175) --
(3.2135,-0.23706) --
(3.3135,-0.24227) --
(3.4135,-0.24737) --
(3.5135,-0.25238) --
(3.6135,-0.25728) --
(3.7135,-0.26209) --
(3.8135,-0.2668) --
(3.9135,-0.27141) --
(3.9351,-0.2724) --
(3.9567,-0.27338) --
(3.9784,-0.27436) --
(4,-0.27534)
  
(0,-1) --
(0.1,-0.9901) --
(0.2,-0.98039) --
(0.3,-0.97088) --
(0.4,-0.96156) --
(0.5,-0.95242) --
(0.6,-0.94346) --
(0.7,-0.93468) --
(0.8,-0.92607) --
(0.9,-0.91764) --
(1,-0.90937) --
(1.1,-0.90126) --
(1.2,-0.89331) --
(1.3,-0.88553) --
(1.4,-0.87789) --
(1.5,-0.87041) --
(1.6,-0.86307) --
(1.7,-0.85589) --
(1.8,-0.84884) --
(1.9,-0.84193) --
(2,-0.83516) --
(2.1,-0.82852) --
(2.2,-0.82202) --
(2.3,-0.81564) --
(2.4,-0.80939) --
(2.5,-0.80327) --
(2.6,-0.79726) --
(2.7,-0.79137) --
(2.8,-0.7856) --
(2.9,-0.77995) --
(3,-0.77441) --
(3.1,-0.76897) --
(3.2,-0.76365) --
(3.3,-0.75843) --
(3.4,-0.75331) --
(3.5,-0.74829) --
(3.6,-0.74338) --
(3.7,-0.73856) --
(3.8,-0.73383) --
(3.9,-0.7292) --
(4,-0.72466)
  
(0,-1.5) --
(0.1,-1.4802) --
(0.2,-1.4608) --
(0.3,-1.4418) --
(0.4,-1.4231) --
(0.5,-1.4048) --
(0.6,-1.3869) --
(0.7,-1.3694) --
(0.8,-1.3521) --
(0.9,-1.3353) --
(1,-1.3187) --
(1.1,-1.3025) --
(1.2,-1.2866) --
(1.3,-1.2711) --
(1.4,-1.2558) --
(1.5,-1.2408) --
(1.6,-1.2261) --
(1.7,-1.2118) --
(1.8,-1.1977) --
(1.9,-1.1839) --
(2,-1.1703) --
(2.1,-1.157) --
(2.2,-1.144) --
(2.3,-1.1313) --
(2.4,-1.1188) --
(2.5,-1.1065) --
(2.6,-1.0945) --
(2.7,-1.0827) --
(2.8,-1.0712) --
(2.9,-1.0599) --
(3,-1.0488) --
(3.1,-1.0379) --
(3.2,-1.0273) --
(3.3,-1.0169) --
(3.4,-1.0066) --
(3.5,-0.99659) --
(3.6,-0.98675) --
(3.7,-0.97711) --
(3.8,-0.96767) --
(3.9,-0.95841) --
(4,-0.94933)
  
(0,-2.25) --
(0.1,-2.2153) --
(0.2,-2.1814) --
(0.3,-2.1481) --
(0.4,-2.1155) --
(0.5,-2.0835) --
(0.6,-2.0521) --
(0.7,-2.0214) --
(0.8,-1.9913) --
(0.9,-1.9617) --
(1,-1.9328) --
(1.1,-1.9044) --
(1.2,-1.8766) --
(1.3,-1.8493) --
(1.4,-1.8226) --
(1.5,-1.7964) --
(1.6,-1.7708) --
(1.7,-1.7456) --
(1.8,-1.7209) --
(1.9,-1.6968) --
(2,-1.6731) --
(2.1,-1.6498) --
(2.2,-1.6271) --
(2.3,-1.6047) --
(2.4,-1.5829) --
(2.5,-1.5614) --
(2.6,-1.5404) --
(2.7,-1.5198) --
(2.8,-1.4996) --
(2.9,-1.4798) --
(3,-1.4604) --
(3.1,-1.4414) --
(3.2,-1.4228) --
(3.3,-1.4045) --
(3.4,-1.3866) --
(3.5,-1.369) --
(3.6,-1.3518) --
(3.7,-1.3349) --
(3.8,-1.3184) --
(3.9,-1.3022) --
(4,-1.2863);

\draw[rounded corners,gray] (3.85,0.75) rectangle (4.5,-2.40);
\filldraw[black] (3.9,0.45) circle (0pt) node[anchor=west] {\color{gray}$y_1$};

\filldraw[black] (4,-0.27534) circle (2pt);

\filldraw[black] (4,-0.72466) circle (2pt);

\filldraw[black] (4,-0.94933) circle (2pt);

\filldraw[black] (4,-1.2863) circle (2pt);

\draw 
(4,-0.27534) --
(4.0565,-0.28909) --
(4.1129,-0.30269) --
(4.1694,-0.31614) --
(4.2259,-0.32944) --
(4.2884,-0.34398) --
(4.3509,-0.35834) --
(4.4134,-0.37252) --
(4.4759,-0.38653) --
(4.5384,-0.40036) --
(4.6009,-0.41402) --
(4.6634,-0.42751) --
(4.7259,-0.44083) --
(4.7884,-0.45399) --
(4.8509,-0.46698) --
(4.9134,-0.47982) --
(4.9759,-0.49249) --
(5.0384,-0.505) --
(5.1009,-0.51736) --
(5.1634,-0.52957) --
(5.2259,-0.54163) --
(5.2884,-0.55353) --
(5.3509,-0.56529) --
(5.4134,-0.5769) --
(5.4759,-0.58837) --
(5.5384,-0.59969) --
(5.6009,-0.61087) --
(5.6634,-0.62192) --
(5.7259,-0.63283) --
(5.7884,-0.6436) --
(5.8509,-0.65424) --
(5.9134,-0.66474) --
(5.9759,-0.67512) --
(6.0384,-0.68537) --
(6.1009,-0.69549) --
(6.1634,-0.70548) --
(6.2259,-0.71535) --
(6.2944,-0.72603) --
(6.3629,-0.73656) --
(6.4315,-0.74696) --
(6.5,-0.75721)
  
(4,-0.72466) --
(4.0625,-0.73429) --
(4.125,-0.7438) --
(4.1875,-0.7532) --
(4.25,-0.76247) --
(4.3125,-0.77164) --
(4.375,-0.78068) --
(4.4375,-0.78962) --
(4.5,-0.79844) --
(4.5625,-0.80716) --
(4.625,-0.81576) --
(4.6875,-0.82426) --
(4.75,-0.83266) --
(4.8125,-0.84095) --
(4.875,-0.84914) --
(4.9375,-0.85722) --
(5,-0.86521) --
(5.0625,-0.87309) --
(5.125,-0.88088) --
(5.1875,-0.88857) --
(5.25,-0.89616) --
(5.3125,-0.90367) --
(5.375,-0.91107) --
(5.4375,-0.91839) --
(5.5,-0.92561) --
(5.5625,-0.93275) --
(5.625,-0.9398) --
(5.6875,-0.94675) --
(5.75,-0.95363) --
(5.8125,-0.96041) --
(5.875,-0.96712) --
(5.9375,-0.97374) --
(6,-0.98027) --
(6.0625,-0.98673) --
(6.125,-0.99311) --
(6.1875,-0.9994) --
(6.25,-1.0056) --
(6.3125,-1.0118) --
(6.375,-1.0178) --
(6.4375,-1.0238) --
(6.5,-1.0297) 
  
(4,-0.94933) --
(4.0625,-0.95617) --
(4.125,-0.96293) --
(4.1875,-0.9696) --
(4.25,-0.97619) --
(4.3125,-0.98269) --
(4.375,-0.98912) --
(4.4375,-0.99547) --
(4.5,-1.0017) --
(4.5625,-1.0079) --
(4.625,-1.014) --
(4.6875,-1.0201) --
(4.75,-1.026) --
(4.8125,-1.0319) --
(4.875,-1.0377) --
(4.9375,-1.0435) --
(5,-1.0491) --
(5.0625,-1.0548) --
(5.125,-1.0603) --
(5.1875,-1.0657) --
(5.25,-1.0711) --
(5.3125,-1.0765) --
(5.375,-1.0817) --
(5.4375,-1.0869) --
(5.5,-1.0921) --
(5.5625,-1.0971) --
(5.625,-1.1021) --
(5.6875,-1.1071) --
(5.75,-1.1119) --
(5.8125,-1.1168) --
(5.875,-1.1215) --
(5.9375,-1.1262) --
(6,-1.1309) --
(6.0625,-1.1355) --
(6.125,-1.14) --
(6.1875,-1.1445) --
(6.25,-1.1489) --
(6.3125,-1.1532) --
(6.375,-1.1575) --
(6.4375,-1.1618) --
(6.5,-1.166) 
  
(4,-1.2863) --
(4.0625,-1.289) --
(4.125,-1.2916) --
(4.1875,-1.2942) --
(4.25,-1.2967) --
(4.3125,-1.2992) --
(4.375,-1.3017) --
(4.4375,-1.3042) --
(4.5,-1.3066) --
(4.5625,-1.309) --
(4.625,-1.3114) --
(4.6875,-1.3138) --
(4.75,-1.3161) --
(4.8125,-1.3184) --
(4.875,-1.3206) --
(4.9375,-1.3228) --
(5,-1.325) --
(5.0625,-1.3272) --
(5.125,-1.3294) --
(5.1875,-1.3315) --
(5.25,-1.3336) --
(5.3125,-1.3356) --
(5.375,-1.3377) --
(5.4375,-1.3397) --
(5.5,-1.3417) --
(5.5625,-1.3437) --
(5.625,-1.3456) --
(5.6875,-1.3475) --
(5.75,-1.3494) --
(5.8125,-1.3513) --
(5.875,-1.3531) --
(5.9375,-1.355) --
(6,-1.3568) --
(6.0625,-1.3585) --
(6.125,-1.3603) --
(6.1875,-1.362) --
(6.25,-1.3637) --
(6.3125,-1.3654) --
(6.375,-1.3671) --
(6.4375,-1.3688) --
(6.5,-1.3704);

\draw[rounded corners,gray] (6.35,0.75) rectangle (7,-2.40);
\filldraw[black] (6.4,0.45) circle (0pt) node[anchor=west] {\color{gray}$y_4$};
  

\filldraw[black] (6.5,-0.75721) circle (2pt);

\filldraw[black] (6.5,-1.0297)  circle (2pt);

\filldraw[black] (6.5,-1.166)  circle (2pt);

\filldraw[black] (6.5,-1.3704) circle (2pt);  
  
  
\draw (6.5,-0.75721) --
(6.6125,-0.74036) --
(6.725,-0.72389) --
(6.8375,-0.70779) --
(6.95,-0.69204) --
(7.0625,-0.67664) --
(7.175,-0.66159) --
(7.2875,-0.64687) --
(7.4,-0.63247) --
(7.5125,-0.6184) --
(7.625,-0.60464) --
(7.7375,-0.59119) --
(7.85,-0.57804) --
(7.9625,-0.56518) --
(8.075,-0.5526) --
(8.1875,-0.54031) --
(8.3,-0.52829) --
(8.4125,-0.51653) --
(8.525,-0.50504) --
(8.6375,-0.4938) --
(8.75,-0.48282) --
(8.8625,-0.47208) --
(8.975,-0.46157) --
(9.0875,-0.4513) --
(9.2,-0.44126) --
(9.3125,-0.43145) --
(9.425,-0.42185) --
(9.5375,-0.41246) --
(9.65,-0.40328) --
(9.7625,-0.39431) --
(9.875,-0.38554) --
(9.9875,-0.37696) --
(10.1,-0.36857) --
(10.2125,-0.36037) --
(10.325,-0.35236) --
(10.4375,-0.34452) --
(10.55,-0.33685) --
(10.6625,-0.32936) --
(10.775,-0.32203) --
(10.8875,-0.31486) --
(11,-0.30786)
  
(6.5,-1.0297) --
(6.6125,-1.0068) --
(6.725,-0.98439) --
(6.8375,-0.96249) --
(6.95,-0.94107) --
(7.0625,-0.92014) --
(7.175,-0.89967) --
(7.2875,-0.87965) --
(7.4,-0.86008) --
(7.5125,-0.84094) --
(7.625,-0.82223) --
(7.7375,-0.80394) --
(7.85,-0.78605) --
(7.9625,-0.76856) --
(8.075,-0.75146) --
(8.1875,-0.73474) --
(8.3,-0.7184) --
(8.4125,-0.70241) --
(8.525,-0.68679) --
(8.6375,-0.67151) --
(8.75,-0.65657) --
(8.8625,-0.64196) --
(8.975,-0.62768) --
(9.0875,-0.61371) --
(9.2,-0.60006) --
(9.3125,-0.58671) --
(9.425,-0.57365) --
(9.5375,-0.56089) --
(9.65,-0.54841) --
(9.7625,-0.53621) --
(9.875,-0.52428) --
(9.9875,-0.51261) --
(10.1,-0.50121) --
(10.2125,-0.49006) --
(10.325,-0.47915) --
(10.4375,-0.46849) --
(10.55,-0.45807) --
(10.6625,-0.44788) --
(10.775,-0.43791) --
(10.8875,-0.42817) --
(11,-0.41864)
  
(6.5,-1.166) --
(6.6125,-1.1401) --
(6.725,-1.1147) --
(6.8375,-1.0899) --
(6.95,-1.0656) --
(7.0625,-1.0419) --
(7.175,-1.0188) --
(7.2875,-0.99609) --
(7.4,-0.97393) --
(7.5125,-0.95226) --
(7.625,-0.93107) --
(7.7375,-0.91035) --
(7.85,-0.8901) --
(7.9625,-0.8703) --
(8.075,-0.85093) --
(8.1875,-0.832) --
(8.3,-0.81349) --
(8.4125,-0.79539) --
(8.525,-0.77769) --
(8.6375,-0.76039) --
(8.75,-0.74347) --
(8.8625,-0.72693) --
(8.975,-0.71076) --
(9.0875,-0.69495) --
(9.2,-0.67948) --
(9.3125,-0.66437) --
(9.425,-0.64959) --
(9.5375,-0.63513) --
(9.65,-0.621) --
(9.7625,-0.60719) --
(9.875,-0.59368) --
(9.9875,-0.58047) --
(10.1,-0.56755) --
(10.2125,-0.55493) --
(10.325,-0.54258) --
(10.4375,-0.53051) --
(10.55,-0.5187) --
(10.6625,-0.50716) --
(10.775,-0.49588) --
(10.8875,-0.48485) --
(11,-0.47406)
  
(6.5,-1.3704) --
(6.6125,-1.3399) --
(6.725,-1.3101) --
(6.8375,-1.281) --
(6.95,-1.2525) --
(7.0625,-1.2246) --
(7.175,-1.1973) --
(7.2875,-1.1707) --
(7.4,-1.1447) --
(7.5125,-1.1192) --
(7.625,-1.0943) --
(7.7375,-1.0699) --
(7.85,-1.0461) --
(7.9625,-1.0229) --
(8.075,-1.0001) --
(8.1875,-0.97785) --
(8.3,-0.9561) --
(8.4125,-0.93482) --
(8.525,-0.91403) --
(8.6375,-0.89369) --
(8.75,-0.87381) --
(8.8625,-0.85436) --
(8.975,-0.83536) --
(9.0875,-0.81677) --
(9.2,-0.7986) --
(9.3125,-0.78083) --
(9.425,-0.76346) --
(9.5375,-0.74647) --
(9.65,-0.72986) --
(9.7625,-0.71363) --
(9.875,-0.69775) --
(9.9875,-0.68222) --
(10.1,-0.66705) --
(10.2125,-0.6522) --
(10.325,-0.63769) --
(10.4375,-0.62351) --
(10.55,-0.60963) --
(10.6625,-0.59607) --
(10.775,-0.58281) --
(10.8875,-0.56984) --
(11,-0.55716);

\filldraw[black] (11,-0.30786) circle (2pt);

\filldraw[black] (11,-0.41864)  circle (2pt);

\filldraw[black] (11,-0.47406)  circle (2pt);

\filldraw[black] (11,-0.55716) circle (2pt);  

%\draw[->,gray] (6,2) -- (0, -1);
%\draw[->,gray](6,2) -- (0, 0);
%\draw[->,gray](6,2) -- (0, -1.5);
%\draw[->,gray] (6,2) -- (0, -2.25);


%\draw[->,gray] (1,2) -- (4,-0.27534);
%\draw[->,gray](1,2) -- (4,-0.72466);
%\draw[->,gray](1,2) -- (4,-0.94933);
%\draw[->,gray] (1,2) -- (4,-1.2863);


%\draw[->,gray] (8.5,2) -- (6.5,-0.75721);
%\draw[->,gray](8.5,2) -- (6.5,-1.0297);
%\draw[->,gray](8.5,2) -- (6.5,-1.166);
%\draw[->,gray] (8.5,2) -- (6.5,-1.3704);

%\draw[gray,fill=white] (-0.5,2) circle (0pt) node {Data subset:};  
%\draw[gray,fill=white] (1,2) circle (10pt) node {$y_1$};  
%\draw[gray,fill=white] (3.5,2) circle (10pt) node {$y_2$};  
%\draw[gray,fill=white] (6,2) circle (10pt) node {$y_3$};  
%\draw[gray,fill=white] (8.5,2) circle (10pt) node {$y_4$};  
%\draw[gray,fill=white] (11,2) circle (10pt) node {$y_5$};  


\end{tikzpicture}

==> overviewfigure_batch.tex <==
\begin{tikzpicture}



\filldraw[black] (0,0) circle (2pt) node[anchor=east] {$\theta^{(1)}\ $};

\filldraw[black] (0,-1) circle (2pt) node[anchor=east] {$\theta^{(3)}\ $};

\filldraw[black] (0,-1.5) circle (2pt) node[anchor=east] {$\theta^{(2)}\ $};

\filldraw[black] (0,-2.25) circle (2pt) node[anchor=east] {$\theta^{(4)}\ $};

\draw[gray] (0,0.35) circle (5.5pt) node {$y_3$}; 
\draw[gray] (0,-0.65) circle (5.5pt) node {$y_2$}; 
\draw[gray] (0,-1.85) circle (5.5pt) node {$y_5$}; 
\draw[gray] (0,-2.6) circle (5.5pt) node {$y_1$}; 


\draw[thick,->] (-1,-3) -- (12,-3);

\draw[thick] (0,-2.9) -- (0,-3) node[anchor=north] {$0$};
\draw[thick] (4,-2.9) -- (4,-3) node[anchor=north] {$T_1$};
\draw[thick] (6.5,-2.9) -- (6.5,-3) node[anchor=north] {$T_2$};
\draw[thick] (11,-2.9) -- (11,-3) node[anchor=north] {$T_3$};



\draw (0,0) --
(0.00012559,-5.0237e-05) --
(0.00025119,-0.00010047) --
(0.00037678,-0.00015071) --
(0.00050238,-0.00020094) --
(0.0011303,-0.00045209) --
(0.0017583,-0.0007032) --
(0.0023863,-0.00095429) --
(0.0030143,-0.0012053) --
(0.0061541,-0.0024601) --
(0.009294,-0.0037141) --
(0.012434,-0.0049674) --
(0.015574,-0.0062198) --
(0.031273,-0.01247) --
(0.046972,-0.018701) --
(0.062672,-0.024912) --
(0.078371,-0.031104) --
(0.15687,-0.061773) --
(0.23536,-0.091964) --
(0.31386,-0.12168) --
(0.39236,-0.15094) --
(0.49236,-0.18756) --
(0.59236,-0.22345) --
(0.69236,-0.25862) --
(0.79236,-0.29311) --
(0.89236,-0.3269) --
(0.99236,-0.36003) --
(1.0924,-0.39251) --
(1.1924,-0.42434) --
(1.2924,-0.45554) --
(1.3924,-0.48612) --
(1.4924,-0.5161) --
(1.5924,-0.54548) --
(1.6924,-0.57428) --
(1.7924,-0.60251) --
(1.8924,-0.63018) --
(1.9924,-0.65731) --
(2.0924,-0.6839) --
(2.1924,-0.70996) --
(2.2924,-0.7355) --
(2.3924,-0.76054) --
(2.4924,-0.78508) --
(2.5924,-0.80914) --
(2.6924,-0.83272) --
(2.7924,-0.85583) --
(2.8924,-0.87849) --
(2.9924,-0.9007) --
(3.0924,-0.92247) --
(3.1924,-0.9438) --
(3.2924,-0.96472) --
(3.3924,-0.98522) --
(3.4924,-1.0053) --
(3.5924,-1.025) --
(3.6943,-1.0447) --
(3.7962,-1.064) --
(3.8981,-1.0828) --
(4,-1.1013) 
  
(0,-1) --
(0.1,-0.9901) --
(0.2,-0.98039) --
(0.3,-0.97088) --
(0.4,-0.96156) --
(0.5,-0.95242) --
(0.6,-0.94346) --
(0.7,-0.93468) --
(0.8,-0.92607) --
(0.9,-0.91764) --
(1,-0.90937) --
(1.1,-0.90126) --
(1.2,-0.89331) --
(1.3,-0.88553) --
(1.4,-0.87789) --
(1.5,-0.87041) --
(1.6,-0.86307) --
(1.7,-0.85589) --
(1.8,-0.84884) --
(1.9,-0.84193) --
(2,-0.83516) --
(2.1,-0.82852) --
(2.2,-0.82202) --
(2.3,-0.81564) --
(2.4,-0.80939) --
(2.5,-0.80327) --
(2.6,-0.79726) --
(2.7,-0.79137) --
(2.8,-0.7856) --
(2.9,-0.77995) --
(3,-0.77441) --
(3.1,-0.76897) --
(3.2,-0.76365) --
(3.3,-0.75843) --
(3.4,-0.75331) --
(3.5,-0.74829) --
(3.6,-0.74338) --
(3.7,-0.73856) --
(3.8,-0.73383) --
(3.9,-0.7292) --
(4,-0.72466) 
  
(0,-1.5) --
(0.1,-1.4851) --
(0.2,-1.4706) --
(0.3,-1.4563) --
(0.4,-1.4423) --
(0.5,-1.4286) --
(0.6,-1.4152) --
(0.7,-1.402) --
(0.8,-1.3891) --
(0.9,-1.3765) --
(1,-1.364) --
(1.1,-1.3519) --
(1.2,-1.34) --
(1.3,-1.3283) --
(1.4,-1.3168) --
(1.5,-1.3056) --
(1.6,-1.2946) --
(1.7,-1.2838) --
(1.8,-1.2733) --
(1.9,-1.2629) --
(2,-1.2527) --
(2.1,-1.2428) --
(2.2,-1.233) --
(2.3,-1.2235) --
(2.4,-1.2141) --
(2.5,-1.2049) --
(2.6,-1.1959) --
(2.7,-1.1871) --
(2.8,-1.1784) --
(2.9,-1.1699) --
(3,-1.1616) --
(3.1,-1.1535) --
(3.2,-1.1455) --
(3.3,-1.1376) --
(3.4,-1.13) --
(3.5,-1.1224) --
(3.6,-1.1151) --
(3.7,-1.1078) --
(3.8,-1.1007) --
(3.9,-1.0938) --
(4,-1.087)
  
(0,-2.25) --
(0.1,-2.2351) --
(0.2,-2.2206) --
(0.3,-2.2063) --
(0.4,-2.1923) --
(0.5,-2.1786) --
(0.6,-2.1652) --
(0.7,-2.152) --
(0.8,-2.1391) --
(0.9,-2.1265) --
(1,-2.114) --
(1.1,-2.1019) --
(1.2,-2.09) --
(1.3,-2.0783) --
(1.4,-2.0668) --
(1.5,-2.0556) --
(1.6,-2.0446) --
(1.7,-2.0338) --
(1.8,-2.0233) --
(1.9,-2.0129) --
(2,-2.0027) --
(2.1,-1.9928) --
(2.2,-1.983) --
(2.3,-1.9735) --
(2.4,-1.9641) --
(2.5,-1.9549) --
(2.6,-1.9459) --
(2.7,-1.9371) --
(2.8,-1.9284) --
(2.9,-1.9199) --
(3,-1.9116) --
(3.1,-1.9035) --
(3.2,-1.8955) --
(3.3,-1.8876) --
(3.4,-1.88) --
(3.5,-1.8724) --
(3.6,-1.8651) --
(3.7,-1.8578) --
(3.8,-1.8507) --
(3.9,-1.8438) --
(4,-1.837);

\filldraw[black] (4,-1.1013) circle (2pt);

\filldraw[black] (4,-0.7247) circle (2pt) ;

\filldraw[black] (4,-1.0870) circle (2pt);

\filldraw[black] (4,-1.8370) circle (2pt);


\draw[gray] (4,-0.39) circle (5.5pt) node {$y_4$}; 
\draw[gray] (4.25,-1.375) circle (5.5pt) node {$y_1$}; 
\draw[gray] (3.75,-1.375) circle (5.5pt) node {$y_5$}; 
\draw[gray] (4,-2.187) circle (5.5pt) node {$y_2$}; 



\draw (4,-1.1013) --
(4.0625,-1.0969) --
(4.125,-1.0926) --
(4.1875,-1.0884) --
(4.25,-1.0842) --
(4.3125,-1.08) --
(4.375,-1.0759) --
(4.4375,-1.0719) --
(4.5,-1.0679) --
(4.5625,-1.0639) --
(4.625,-1.06) --
(4.6875,-1.0562) --
(4.75,-1.0524) --
(4.8125,-1.0486) --
(4.875,-1.0449) --
(4.9375,-1.0412) --
(5,-1.0376) --
(5.0625,-1.034) --
(5.125,-1.0305) --
(5.1875,-1.027) --
(5.25,-1.0236) --
(5.3125,-1.0202) --
(5.375,-1.0168) --
(5.4375,-1.0135) --
(5.5,-1.0102) --
(5.5625,-1.007) --
(5.625,-1.0038) --
(5.6875,-1.0007) --
(5.75,-0.99756) --
(5.8125,-0.99448) --
(5.875,-0.99144) --
(5.9375,-0.98845) --
(6,-0.98548) --
(6.0625,-0.98256) --
(6.125,-0.97967) --
(6.1875,-0.97682) --
(6.25,-0.974) --
(6.3125,-0.97122) --
(6.375,-0.96847) --
(6.4375,-0.96575) --
(6.5,-0.96307) 
  
(4,-0.7247) --
(4.0625,-0.7157) --
(4.125,-0.70681) --
(4.1875,-0.69803) --
(4.25,-0.68936) --
(4.3125,-0.68079) --
(4.375,-0.67234) --
(4.4375,-0.66398) --
(4.5,-0.65574) --
(4.5625,-0.64759) --
(4.625,-0.63955) --
(4.6875,-0.6316) --
(4.75,-0.62376) --
(4.8125,-0.61601) --
(4.875,-0.60835) --
(4.9375,-0.6008) --
(5,-0.59333) --
(5.0625,-0.58596) --
(5.125,-0.57868) --
(5.1875,-0.5715) --
(5.25,-0.5644) --
(5.3125,-0.55739) --
(5.375,-0.55046) --
(5.4375,-0.54362) --
(5.5,-0.53687) --
(5.5625,-0.5302) --
(5.625,-0.52362) --
(5.6875,-0.51711) --
(5.75,-0.51069) --
(5.8125,-0.50434) --
(5.875,-0.49808) --
(5.9375,-0.49189) --
(6,-0.48578) --
(6.0625,-0.47975) --
(6.125,-0.47379) --
(6.1875,-0.4679) --
(6.25,-0.46209) --
(6.3125,-0.45635) --
(6.375,-0.45068) --
(6.4375,-0.44508) --
(6.5,-0.43955) 
  
(4,-1.087) --
(4.0625,-1.0921) --
(4.125,-1.0972) --
(4.1875,-1.1022) --
(4.25,-1.1071) --
(4.3125,-1.112) --
(4.375,-1.1168) --
(4.4375,-1.1216) --
(4.5,-1.1263) --
(4.5625,-1.1309) --
(4.625,-1.1355) --
(4.6875,-1.1401) --
(4.75,-1.1445) --
(4.8125,-1.1489) --
(4.875,-1.1533) --
(4.9375,-1.1576) --
(5,-1.1619) --
(5.0625,-1.1661) --
(5.125,-1.1702) --
(5.1875,-1.1743) --
(5.25,-1.1784) --
(5.3125,-1.1824) --
(5.375,-1.1863) --
(5.4375,-1.1902) --
(5.5,-1.194) --
(5.5625,-1.1978) --
(5.625,-1.2016) --
(5.6875,-1.2053) --
(5.75,-1.209) --
(5.8125,-1.2126) --
(5.875,-1.2161) --
(5.9375,-1.2197) --
(6,-1.2232) --
(6.0625,-1.2266) --
(6.125,-1.23) --
(6.1875,-1.2333) --
(6.25,-1.2367) --
(6.3125,-1.2399) --
(6.375,-1.2432) --
(6.4375,-1.2464) --
(6.5,-1.2495) 
  
(4,-1.837) --
(4.0625,-1.839) --
(4.125,-1.841) --
(4.1875,-1.843) --
(4.25,-1.8449) --
(4.3125,-1.8469) --
(4.375,-1.8488) --
(4.4375,-1.8507) --
(4.5,-1.8525) --
(4.5625,-1.8543) --
(4.625,-1.8562) --
(4.6875,-1.8579) --
(4.75,-1.8597) --
(4.8125,-1.8614) --
(4.875,-1.8632) --
(4.9375,-1.8649) --
(5,-1.8665) --
(5.0625,-1.8682) --
(5.125,-1.8698) --
(5.1875,-1.8715) --
(5.25,-1.8731) --
(5.3125,-1.8746) --
(5.375,-1.8762) --
(5.4375,-1.8777) --
(5.5,-1.8792) --
(5.5625,-1.8807) --
(5.625,-1.8822) --
(5.6875,-1.8837) --
(5.75,-1.8851) --
(5.8125,-1.8866) --
(5.875,-1.888) --
(5.9375,-1.8894) --
(6,-1.8907) --
(6.0625,-1.8921) --
(6.125,-1.8934) --
(6.1875,-1.8948) --
(6.25,-1.8961) --
(6.3125,-1.8974) --
(6.375,-1.8986) --
(6.4375,-1.8999) --
(6.5,-1.9011);

\filldraw[black] (6.5,-0.9631) circle (2pt);

\filldraw[black] (6.5,-0.4396) circle (2pt) ;

\filldraw[black] (6.5,-1.2495) circle (2pt);

\filldraw[black] (6.5,-1.9011) circle (2pt);

\draw[gray] (6.5,-0.08) circle (5.5pt) node {$y_2$}; 
\draw[gray] (6.3,-0.7) circle (5.5pt) node {$y_3$}; 
\draw[gray] (6.5,-1.55) circle (5.5pt) node {$y_1$}; 
\draw[gray] (6.5,-2.25) circle (5.5pt) node {$y_4$}; 


\draw   
(6.5,-0.9631) --
(6.6125,-0.9528) --
(6.725,-0.94272) --
(6.8375,-0.93287) --
(6.95,-0.92324) --
(7.0625,-0.91382) --
(7.175,-0.90462) --
(7.2875,-0.89562) --
(7.4,-0.88681) --
(7.5125,-0.87821) --
(7.625,-0.86979) --
(7.7375,-0.86157) --
(7.85,-0.85352) --
(7.9625,-0.84566) --
(8.075,-0.83797) --
(8.1875,-0.83045) --
(8.3,-0.82309) --
(8.4125,-0.81591) --
(8.525,-0.80888) --
(8.6375,-0.802) --
(8.75,-0.79529) --
(8.8625,-0.78872) --
(8.975,-0.78229) --
(9.0875,-0.77601) --
(9.2,-0.76987) --
(9.3125,-0.76387) --
(9.425,-0.758) --
(9.5375,-0.75226) --
(9.65,-0.74664) --
(9.7625,-0.74116) --
(9.875,-0.73579) --
(9.9875,-0.73054) --
(10.1,-0.72541) --
(10.2125,-0.7204) --
(10.325,-0.7155) --
(10.4375,-0.7107) --
(10.55,-0.70601) --
(10.6625,-0.70143) --
(10.775,-0.69695) --
(10.8875,-0.69257) --
(11,-0.68828) 
  
(6.5,-0.4396) --
(6.5708,-0.46153) --
(6.6415,-0.48315) --
(6.7123,-0.50447) --
(6.7831,-0.52548) --
(6.8956,-0.55829) --
(7.0081,-0.59037) --
(7.1206,-0.62173) --
(7.2331,-0.65239) --
(7.3456,-0.68238) --
(7.4581,-0.71169) --
(7.5706,-0.74036) --
(7.6831,-0.76838) --
(7.7956,-0.79578) --
(7.9081,-0.82258) --
(8.0206,-0.84877) --
(8.1331,-0.87438) --
(8.2456,-0.89943) --
(8.3581,-0.92391) --
(8.4706,-0.94786) --
(8.5831,-0.97127) --
(8.6956,-0.99415) --
(8.8081,-1.0165) --
(8.9206,-1.0384) --
(9.0331,-1.0598) --
(9.1456,-1.0807) --
(9.2581,-1.1012) --
(9.3706,-1.1212) --
(9.4831,-1.1407) --
(9.5956,-1.1598) --
(9.7081,-1.1785) --
(9.8206,-1.1968) --
(9.9331,-1.2147) --
(10.0456,-1.2322) --
(10.1581,-1.2492) --
(10.2706,-1.2659) --
(10.3831,-1.2823) --
(10.4956,-1.2982) --
(10.6081,-1.3139) --
(10.7206,-1.3291) --
(10.8331,-1.344) --
(10.8748,-1.3495) --
(10.9165,-1.3549) --
(10.9583,-1.3603) --
(11,-1.3656) 
  
(6.5,-1.2495) --
(6.6125,-1.2384) --
(6.725,-1.2275) --
(6.8375,-1.2169) --
(6.95,-1.2065) --
(7.0625,-1.1964) --
(7.175,-1.1864) --
(7.2875,-1.1767) --
(7.4,-1.1672) --
(7.5125,-1.1579) --
(7.625,-1.1489) --
(7.7375,-1.14) --
(7.85,-1.1313) --
(7.9625,-1.1228) --
(8.075,-1.1145) --
(8.1875,-1.1064) --
(8.3,-1.0985) --
(8.4125,-1.0907) --
(8.525,-1.0832) --
(8.6375,-1.0757) --
(8.75,-1.0685) --
(8.8625,-1.0614) --
(8.975,-1.0545) --
(9.0875,-1.0477) --
(9.2,-1.0411) --
(9.3125,-1.0346) --
(9.425,-1.0283) --
(9.5375,-1.0221) --
(9.65,-1.016) --
(9.7625,-1.0101) --
(9.875,-1.0043) --
(9.9875,-0.99867) --
(10.1,-0.99313) --
(10.2125,-0.98772) --
(10.325,-0.98243) --
(10.4375,-0.97726) --
(10.55,-0.97221) --
(10.6625,-0.96726) --
(10.775,-0.96243) --
(10.8875,-0.9577) --
(11,-0.95308) 
  
(6.5,-1.9011) --
(6.6125,-1.8922) --
(6.725,-1.8835) --
(6.8375,-1.8749) --
(6.95,-1.8666) --
(7.0625,-1.8584) --
(7.175,-1.8504) --
(7.2875,-1.8427) --
(7.4,-1.835) --
(7.5125,-1.8276) --
(7.625,-1.8203) --
(7.7375,-1.8132) --
(7.85,-1.8062) --
(7.9625,-1.7994) --
(8.075,-1.7927) --
(8.1875,-1.7862) --
(8.3,-1.7798) --
(8.4125,-1.7736) --
(8.525,-1.7675) --
(8.6375,-1.7616) --
(8.75,-1.7558) --
(8.8625,-1.7501) --
(8.975,-1.7445) --
(9.0875,-1.7391) --
(9.2,-1.7337) --
(9.3125,-1.7285) --
(9.425,-1.7235) --
(9.5375,-1.7185) --
(9.65,-1.7136) --
(9.7625,-1.7089) --
(9.875,-1.7042) --
(9.9875,-1.6997) --
(10.1,-1.6952) --
(10.2125,-1.6909) --
(10.325,-1.6866) --
(10.4375,-1.6825) --
(10.55,-1.6784) --
(10.6625,-1.6745) --
(10.775,-1.6706) --
(10.8875,-1.6668) --
(11,-1.6631);

\filldraw[black] (11, -0.6883) circle (2pt);

\filldraw[black] (11,-1.3656) circle (2pt) ;

\filldraw[black] (11, -0.9531) circle (2pt);

\filldraw[black] (11, -1.6631) circle (2pt);

%\draw[->,gray] (3.5,2) -- (0, -1);
%\draw[->,gray](6,2) -- (0, 0);
%\draw[->,gray](11,2) -- (0, -1.5);
%\draw[->,gray] (1,2) -- (0, -2.25);

%\draw[->,gray] (11,2) -- (4,-1.1013);
%\draw[->,gray](8.5,2) -- (4,-0.7247);
%\draw[->,gray](1,2) -- (4,-1.0870);
%\draw[->,gray] (3.5,2) -- (4,-1.8370);

%\draw[->,gray] (6,2) -- (6.5,-0.9631);
%\draw[->,gray](3.5,2) -- (6.5,-0.4396);
%\draw[->,gray](11,2) -- (6.5,-1.2495);
%\draw[->,gray] (1,2) -- (6.5,-1.9011);



%\draw[gray,fill=white] (-0.5,2) circle (0pt) node {Data subset:};  
%\draw[gray,fill=white] (1,2) circle (10pt) node {$y_1$};  
%\draw[gray,fill=white] (3.5,2) circle (10pt) node {$y_2$};  
%\draw[gray,fill=white] (6,2) circle (10pt) node {$y_3$};  
%\draw[gray,fill=white] (8.5,2) circle (10pt) node {$y_4$};  
%\draw[gray,fill=white] (11,2) circle (10pt) node {$y_5$};  


\end{tikzpicture}
